Decentralized Cooperative Beamforming for Networked LEO Satellites with Statistical CSI

Inter-satellite-link-enabled low-Earth-orbit (LEO) satellite constellations are evolving toward networked architectures that support constellation-level cooperation, enabling multiple satellites to jointly serve user terminals through cooperative beamforming. While such cooperation can substantially enhance link budgets and achievable rates, its practical realization is challenged by the scalability limitations of centralized beamforming designs and the stringent computational and signaling constraints of large LEO constellations. This paper develops a fully decentralized cooperative beamforming framework for networked LEO satellite downlinks. Using an ergodic-rate-based formulation, we first derive a centralized weighted minimum mean squared error (WMMSE) solution as a performance benchmark. Building on this formulation, we propose a topology-agnostic decentralized beamforming algorithm by localizing the benchmark and exchanging a set of globally coupled variables whose dimensions are independent of the antenna number and enforcing consensus over arbitrary connected inter-satellite networks. The resulting algorithm admits fully parallel execution across satellites. To further enhance scalability, we eliminate the consensus-related auxiliary variables in closed form and derive a low-complexity per-satellite update rule that is optimal to local iteration and admits a quasi-closed-form solution via scalar line search. Simulation results show that the proposed decentralized schemes closely approach centralized performance under practical inter-satellite topologies, while significantly reducing computational complexity and signaling overhead, enabling scalable cooperative beamforming for large LEO constellations.

==> Figures/Iteration.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=17,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Iteration number},
ymin=0.2,
ymax=0.8,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Sum rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0029,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, legend columns = 2}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.5715130968173203\\
1	0.7085406847328278\\
2	0.7327332376803462\\
3	0.7397739760458091\\
4	0.7424580504994891\\
5	0.7439514638167406\\
6	0.7451056549507719\\
7	0.7461612235368943\\
8	0.7471801406218176\\
9	0.7481659775104912\\
10	0.7491017518720885\\
11	0.749967545992092\\
12	0.750745948197402\\
13	0.7514243115307127\\
};
\addlegendentry{CS: Centralized}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.5715130968173203\\
1	0.6546468174622779\\
2	0.6565657152286015\\
3	0.6949385365746082\\
4	0.717331929607474\\
5	0.7289071400268889\\
6	0.7351696862541159\\
7	0.7382539764586438\\
8	0.7397380339385518\\
9	0.7405384004077211\\
10	0.741039411746754\\
};
\addlegendentry{CS: Decentralized-Ring}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.5715130968173203\\
1	0.6547333396194817\\
2	0.6569759109022022\\
3	0.6916095099102118\\
4	0.7143653882362957\\
5	0.7264037776104408\\
6	0.7331110405063013\\
7	0.736807126648676\\
8	0.7389336513592905\\
9	0.7402510827339432\\
10	0.7412451123625234\\
11	0.741902865855863\\
};
\addlegendentry{CS: Decentralized-Star}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.5715130968173203\\
1	0.6547230696369393\\
2	0.6600906364824966\\
3	0.7013439028514005\\
4	0.7266802016455328\\
5	0.7358870419471127\\
6	0.7387409928190357\\
7	0.7399026368223296\\
8	0.7406633975272912\\
9	0.7412470158821467\\
};
\addlegendentry{CS: Decentralized-Mesh}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}, dotted]
  table[row sep=crcr]{%
0	0.28564604184653486\\
1	0.45112544046881753\\
2	0.48388406704661263\\
3	0.4955162502416798\\
4	0.5015649356837297\\
5	0.5050186359255094\\
6	0.5070431486567776\\
7	0.5082620978149012\\
8	0.5090199285612906\\
9	0.5095101816781292\\
};
\addlegendentry{RS: Centralized}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=+, mark options={solid, mycolor3}, dotted]
  table[row sep=crcr]{%
0	0.28564604184653486\\
1	0.40623533041582327\\
2	0.42959844747652676\\
3	0.4439557960504037\\
4	0.4580529083178834\\
5	0.47241357221099406\\
6	0.4843377212027169\\
7	0.49221284009180843\\
8	0.4967514711901843\\
9	0.49941687876504587\\
10	0.5012273660960208\\
11	0.5027487906761627\\
12	0.5040250032954037\\
13	0.5051335453222138\\
14	0.5060368040943029\\
15	0.5067616462327598\\
16	0.5073374134392479\\
17	0.5078329382844516\\
};
\addlegendentry{RS: Decentralized-Ring}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor4}, dotted]
  table[row sep=crcr]{%
0	0.28564604184653486\\
1	0.40629146259394394\\
2	0.42272136122935833\\
3	0.44395079580594354\\
4	0.46631394286996636\\
5	0.48213219393759615\\
6	0.491705054470425\\
7	0.49727782757119093\\
8	0.500659243587904\\
9	0.5028254202357212\\
10	0.5043651237730902\\
11	0.5055301879740508\\
12	0.5064029582170111\\
13	0.5071139758803689\\
14	0.5077285840134976\\
15	0.508198821984919\\
};
\addlegendentry{RS: Decentralized-Star}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor5}, dotted]
  table[row sep=crcr]{%
0	0.28564604184653486\\
1	0.4063065925606365\\
2	0.42452042638472054\\
3	0.4450729885892518\\
4	0.4662988933818749\\
5	0.48081222110929345\\
6	0.48909157938280584\\
7	0.4940197259213046\\
8	0.49739579515925075\\
9	0.4999815473787016\\
10	0.5020347812294479\\
11	0.5036488598475477\\
12	0.5049191813962837\\
13	0.5059775272075631\\
14	0.5067777219367476\\
15	0.5074861607680842\\
16	0.5080399553437507\\
17	0.5085381687672652\\
};
\addlegendentry{RS: Decentralized-Mesh}
\end{axis}
\end{tikzpicture}%


==> Figures/Overhead_vs_LEO_num.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
xmin=3,
xmax=12,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={LEO satellite number $S$},
ymin=0,
ymax=36000,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Signaling overhead},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	1536.0\\
4	2048.0\\
5	2560.0\\
6	3072.0\\
7	3584.0\\
8	4096.0\\
9	4608.0\\
10	5120.0\\
11	5632.0\\
12	6144.0\\
};

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor2}, dashed]
  table[row sep=crcr]{%
3	1536\\
4	2048\\
5	2560\\
6	3072\\
7	3584\\
8	4096\\
9	4608\\
10	5120\\
11	5632\\
12	6144\\
};

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor3}, dotted]
  table[row sep=crcr]{%
3	1536\\
4	2048\\
5	2560\\
6	3072\\
7	3584\\
8	4096\\
9	4608\\
10	5120\\
11	5632\\
12	6144\\
};

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	1024.0\\
4	1536.0\\
5	2048.0\\
6	2560.0\\
7	3072.0\\
8	3584.0\\
9	4096.0\\
10	4608.0\\
11	5120.0\\
12	5632.0\\
};

\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor5}, dashed]
  table[row sep=crcr]{%
3	1536\\
4	3072\\
5	5120\\
6	7680\\
7	10752\\
8	14336\\
9	18432\\
10	23040\\
11	28160\\
12	33792\\
};

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor6}, dotted]
  table[row sep=crcr]{%
3	768\\
4	1024\\
5	1280\\
6	1536\\
7	1792\\
8	2048\\
9	2304\\
10	2560\\
11	2816\\
12	3072\\
};

\addplot [color=mycolor7, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
3	1536.0\\
4	3072.0\\
5	5120.0\\
6	7680.0\\
7	10752.0\\
8	14336.0\\
9	18432.0\\
10	23040.0\\
11	28160.0\\
12	33792.0\\
};

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor1}, dashed]
  table[row sep=crcr]{%
3	1536\\
4	3072\\
5	5120\\
6	7680\\
7	10752\\
8	14336\\
9	18432\\
10	23040\\
11	28160\\
12	33792\\
};

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor2}, dotted]
  table[row sep=crcr]{%
3	1536\\
4	3072\\
5	5120\\
6	7680\\
7	10752\\
8	14336\\
9	18432\\
10	23040\\
11	28160\\
12	33792\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Overhead_vs_UT_num.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={4, 8, 12, 16, 20, 24, 28, 32},
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={UT number $U$},
ymin=0,
ymax=6000,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Signaling overhead},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.0,0.66)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns = 3}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	160.0\\
8	640.0\\
12	960.0\\
16	1280.0\\
20	1600.0\\
24	1920.0\\
28	2240.0\\
32	2560.0\\
};
\addlegendentry{Ring (mean)}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor2}, dashed]
  table[row sep=crcr]{%
4	160\\
8	640\\
12	960\\
16	1280\\
20	1600\\
24	1920\\
28	2240\\
32	2560\\
};
\addlegendentry{Ring (max)}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor3}, dotted]
  table[row sep=crcr]{%
4	160\\
8	640\\
12	960\\
16	1280\\
20	1600\\
24	1920\\
28	2240\\
32	2560\\
};
\addlegendentry{Ring (min)}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	128.0\\
8	512.0\\
12	768.0\\
16	1024.0\\
20	1280.0\\
24	1536.0\\
28	1792.0\\
32	2048.0\\
};
\addlegendentry{Star (mean)}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor5}, dashed]
  table[row sep=crcr]{%
4	320\\
8	1280\\
12	1920\\
16	2560\\
20	3200\\
24	3840\\
28	4480\\
32	5120\\
};
\addlegendentry{Star (max)}

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor6}, dotted]
  table[row sep=crcr]{%
4	80\\
8	320\\
12	480\\
16	640\\
20	800\\
24	960\\
28	1120\\
32	1280\\
};
\addlegendentry{Star (min)}

\addplot [color=mycolor7, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
4	320.0\\
8	1280.0\\
12	1920.0\\
16	2560.0\\
20	3200.0\\
24	3840.0\\
28	4480.0\\
32	5120.0\\
};
\addlegendentry{Mesh (mean)}

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor1}, dashed]
  table[row sep=crcr]{%
4	320\\
8	1280\\
12	1920\\
16	2560\\
20	3200\\
24	3840\\
28	4480\\
32	5120\\
};
\addlegendentry{Mesh (max)}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor2}, dotted]
  table[row sep=crcr]{%
4	320\\
8	1280\\
12	1920\\
16	2560\\
20	3200\\
24	3840\\
28	4480\\
32	5120\\
};
\addlegendentry{Mesh (min)}
\end{axis}
\end{tikzpicture}%


==> Figures/Overhead_vs_topo.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=3.49230769230769,
xtick={1,2,3},
xticklabels={{Ring},{Star},{Mesh}},
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={ISL topology},
ymin=0,
ymax=6000,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Signaling overhead},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0,0.450)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=5.20, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	2560\\
2	5120\\
3	5120\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
3.49230769230769	0\\
};
\addlegendentry{Satellite 1}

\addplot[ybar, bar width=5.20, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	2560\\
2	1280\\
3	5120\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
3.49230769230769	0\\
};
\addlegendentry{Satellite 2}

\addplot[ybar, bar width=5.20, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	2560\\
2	1280\\
3	5120\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
3.49230769230769	0\\
};
\addlegendentry{Satellite 3}

\addplot[ybar, bar width=5.20, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	2560\\
2	1280\\
3	5120\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
3.49230769230769	0\\
};
\addlegendentry{Satellite 4}

\addplot[ybar, bar width=5.20, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	2560\\
2	1280\\
3	5120\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
3.49230769230769	0\\
};
\addlegendentry{Satellite 5}
\end{axis}
\end{tikzpicture}%


==> Figures/Runtime_vs_LEO_num_Average.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xmin=4,
xmax=8,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={LEO satellite number $S$},
ymode=log,
ymin=0.1,
ymax=1000,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Running time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	16.841242775999945\\
5	29.429684824428737\\
6	46.189884410714775\\
7	68.37765352971473\\
8	107.36162739062456\\
};

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.21855143866661011\\
5	0.19616875416002585\\
6	0.20766299306055633\\
7	0.18470604166672966\\
8	0.19298366746156367\\
};

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.1753995937497166\\
5	0.1899284560726797\\
6	0.17426932639401374\\
7	0.17383469345241748\\
8	0.1636656514196407\\
};

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	0.18658935312505492\\
5	0.1705634898221534\\
6	0.17618099846286997\\
7	0.16423768585717347\\
8	0.16096890677499687\\
};

\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor5}, dashed]
  table[row sep=crcr]{%
4	7.426470130777791\\
5	7.907178546679933\\
6	8.747255300515187\\
7	9.270761998011862\\
8	9.692244231971086\\
};

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor6}, dashed]
  table[row sep=crcr]{%
4	7.160345322874491\\
5	7.354209813636341\\
6	7.947750050500018\\
7	8.582319012892878\\
8	9.215814626116103\\
};

\addplot [color=mycolor7, line width=1.5pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor7}, dashed]
  table[row sep=crcr]{%
4	7.188260991649986\\
5	7.369012112955614\\
6	7.947868010796271\\
7	8.73353549469845\\
8	9.574941265100005\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Runtime_vs_UT_num.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={4, 8, 12, 16, 20, 24, 28, 32},
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={UT number $U$},
ymode=log,
ymin=0.001,
ymax=100,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Running time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.1,1.040)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns = 2}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	1.7104798957498133\\
8	9.319869098545247\\
12	15.600982898110589\\
16	21.36560210981803\\
20	27.0602297756156\\
24	34.31852020228585\\
28	40.41573381113364\\
32	47.52651438985725\\
};
\addlegendentry{Centralized}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0026088592665877916\\
8	0.013170387499970578\\
12	0.033264246660110075\\
16	0.06393493340001441\\
20	0.10936686659988482\\
24	0.1967550066599506\\
28	0.22784526931817792\\
32	0.299994182500086\\
};
\addlegendentry{Decentralized-Ring}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.002667332692362834\\
8	0.013742199023545254\\
12	0.03664028999997148\\
16	0.07070637920041918\\
20	0.11392754601743629\\
24	0.16906708653841634\\
28	0.11147345494073643\\
32	0.22046073409093714\\
};
\addlegendentry{Decentralized-Star}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	0.002871204175062303\\
8	0.0159341810726222\\
12	0.03142029499998898\\
16	0.06826942418003455\\
20	0.08656685606368807\\
24	0.14173958055552147\\
28	0.12530941413044827\\
32	0.17952246851119627\\
};
\addlegendentry{Decentralized-Mesh}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor5}, dashed]
  table[row sep=crcr]{%
4	0.19599745093324195\\
8	0.6471446243000779\\
12	1.4680335733199898\\
16	2.8962630375004665\\
20	4.279163720799988\\
24	6.683481047500099\\
28	7.343038180161897\\
32	11.78447572249992\\
};
\addlegendentry{Decentralized-Ring (CVX)}

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor6}, dashed]
  table[row sep=crcr]{%
4	0.18040011026146552\\
8	0.6582526068588349\\
12	1.4999391716666286\\
16	2.6450725250004323\\
20	3.686305101890916\\
24	5.440892468599934\\
28	5.547888368518518\\
32	7.671978419690938\\
};
\addlegendentry{Decentralized-Star (CVX)}

\addplot [color=mycolor7, line width=1.5pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor7}, dashed]
  table[row sep=crcr]{%
4	0.31671842289997587\\
8	1.4444677613635908\\
12	1.4495480425001006\\
16	2.665937493181925\\
20	3.3265443518086535\\
24	5.470113457422283\\
28	4.772897509615443\\
32	9.069580580555582\\
};
\addlegendentry{Decentralized-Mesh (CVX)}
\end{axis}
\end{tikzpicture}%


==> Figures/SR_vs_LEO_num.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.10000,0.10000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xmin=4,
xmax=8,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={LEO satellite number $S$},
ymin=0,
ymax=1.4000000000000001,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Sum rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor8, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor8}, densely dashed]
  table[row sep=crcr]{%
4	0.56868133166286\\
5	0.7765262048447147\\
6	0.9612018313748333\\
7	1.1201899937802375\\
8	1.2471064024046932\\
};

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.5246172791005463\\
5	0.7514243115307127\\
6	0.9061201034494418\\
7	1.0696496907843185\\
8	1.2095270610086077\\
};

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.5164470118923847\\
5	0.741039411746754\\
6	0.9024251184026034\\
7	1.0656285887128845\\
8	1.1995860206485092\\
};

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.45669596587717387\\
5	0.741902865855863\\
6	0.9031486285468973\\
7	1.0649302223586379\\
8	1.195056478416626\\
};

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	0.5171871771388787\\
5	0.7412470158821467\\
6	0.9021398555233804\\
7	1.0653340770220463\\
8	1.2014418855340598\\
};

\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	0.41803309437963987\\
5	0.5715130968173203\\
6	0.7192735820808585\\
7	0.8461857551323505\\
8	1.0091525831711774\\
};

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
4	0.07550826423069221\\
5	0.09275804866483839\\
6	0.10359832522034444\\
7	0.10610122722348773\\
8	0.11826091519653957\\
};

\addplot [color=mycolor7, line width=1.5pt, mark size=4.0pt, mark=star, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
4	0.18794610778440146\\
5	0.23354341419862695\\
6	0.23414548735904533\\
7	0.31158567977893864\\
8	0.35657942390826647\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/SR_vs_ant_num.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.10000,0.10000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={9, 16, 25, 36, 49, 64},
xmin=9,
xmax=64,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Per-satellite antenna number $N$},
ymin=0,
ymax=3.0,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Sum rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor8, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor8}, densely dashed]
  table[row sep=crcr]{%
9	0.4592232121223643\\
16	0.7765260548920159\\
25	1.1509691973879888\\
36	1.5703319376706633\\
49	2.02554414889707\\
64	2.510109893671189\\
};

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
9	0.44210682372577065\\
16	0.7514243115307127\\
25	1.1156930140030181\\
36	1.5244271969607306\\
49	1.9667819556708164\\
64	2.4462677900386978\\
};

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
9	0.4369252754101018\\
16	0.741039411746754\\
25	1.101239266998689\\
36	1.5097003065714065\\
49	1.793803068594121\\
64	2.247277127877754\\
};

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
9	0.4368071144843065\\
16	0.741902865855863\\
25	1.1034830354913692\\
36	1.5106178284553367\\
49	1.9542551782643014\\
64	2.4289830239904684\\
};

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
9	0.43705231353519647\\
16	0.7412470158821467\\
25	1.1022556341466605\\
36	1.5101733091333105\\
49	1.9583084232167793\\
64	2.4408055409195466\\
};

\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
9	0.32681533394334783\\
16	0.5715130968173203\\
25	0.8734734630561928\\
36	1.2243312217284101\\
49	1.6190773271462806\\
64	2.0511460787465463\\
};

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
9	0.006852796871864644\\
16	0.09275804866483839\\
25	0.2445775454936971\\
36	0.4581783128728335\\
49	0.7424093890638365\\
64	1.0976595939081895\\
};

\addplot [color=mycolor7, line width=1.5pt, mark size=4.0pt, mark=star, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
9	0.13221818547695707\\
16	0.23354341419862695\\
25	0.3616513925553383\\
36	0.5158969194980139\\
49	0.6952643839913677\\
64	0.8969436003614011\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/SR_vs_power.tex <==
% Auto-generated by src_python/scripts/regenerate_tikz.py from
% the JSON output of the figure scripts under src_python/results/.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.10000,0.10000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xmin=40,
xmax=60,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Per-satellite power budget $P_s$ [dBm]},
ymin=0,
ymax=5.0,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Sum rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0,0.15)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor8, line width=1.5pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor8}, densely dashed]
  table[row sep=crcr]{%
40.0	0.08918268242089894\\
45.0	0.2703919112571155\\
50.0	0.7765262048447147\\
55.0	2.0230276895198207\\
60.0	4.577698444443346\\
};
\addlegendentry{Centralized (iCSI)}

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40.0	0.0859339095408382\\
45.0	0.260311580984858\\
50.0	0.7514243115307127\\
55.0	1.977083833573908\\
60.0	4.519775951138131\\
};
\addlegendentry{Centralized (sCSI)}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40.0	0.08501464244258239\\
45.0	0.25807896543292397\\
50.0	0.741039411746754\\
55.0	1.9495626538839403\\
60.0	4.507403494661167\\
};
\addlegendentry{Decentralized-Ring}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
40.0	0.08476274609193943\\
45.0	0.25779668100955255\\
50.0	0.741902865855863\\
55.0	1.9470825974162236\\
60.0	4.506990912075006\\
};
\addlegendentry{Decentralized-Star}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40.0	0.08504409871179752\\
45.0	0.25817146119163564\\
50.0	0.7412470158821467\\
55.0	1.9568694234262543\\
60.0	4.509959482025559\\
};
\addlegendentry{Decentralized-Mesh}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
40.0	0.06160034789680361\\
45.0	0.1911649491671072\\
50.0	0.5715130968173203\\
55.0	1.5532181865500263\\
60.0	3.508647277461286\\
};
\addlegendentry{MRT}

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
40.0	0.009369865861834685\\
45.0	0.029557735575749863\\
50.0	0.09275804866483839\\
55.0	0.28656733285690716\\
60.0	0.8479303866370403\\
};
\addlegendentry{ZF}

\addplot [color=mycolor7, line width=1.5pt, mark size=4.0pt, mark=star, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
40.0	0.023781021468720513\\
45.0	0.07487211648955251\\
50.0	0.23354341419862695\\
55.0	0.7085375455412554\\
60.0	1.9952076116629238\\
};
\addlegendentry{SSS}
\end{axis}
\end{tikzpicture}%

